Gravitational waves in scalar-tensor theory to one-and-a-half post-Newtonian order

We compute the gravitational waves generated by compact binary systems in a class of massless scalar-tensor (ST) theories to the 1.5 post-Newtonian (1.5PN) order beyond the standard quadrupole radiation in general relativity (GR). Using and adapting to ST theories the multipolar-post-Minkowskian and post-Newtonian formalisms originally defined in GR, we obtain the tail and non-linear memory terms associated with the dipole radiation in ST theory. The multipole moments and GW flux of compact binaries are derived for general orbits including the new 1.5PN contribution, and comparison is made with previous results in the literature. In the case of quasi-circular orbits, we present ready-to-use templates for the data analysis of detectors, and for the first time the scalar GW modes for comparisons with numerical relativity results.

==> (inline-0) <==
\begin{align}
I^s &= - \frac{\alpha^{1/2} \zeta m \nu}{(1 -  \zeta) \phi_0}  \Biggl[\frac{\mathcal{S}_{+} + \mathcal{S}_{-} \delta}{\nu}\nn\\
	&\qquad\quad + \frac{1}{6 c^2}\Bigg\{\left(\frac{\tilde{G}\alpha m}{r}\right) \Big(48 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 14 \mathcal{S}_{+} + 48 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} + 2 \mathcal{S}_{-} \delta \Big) + v^2 \Big(- \mathcal{S}_{+} + \mathcal{S}_{-} \delta \Big) \Bigg\} \nn\\
	&\qquad\quad+ \frac{1}{120 c^4} \Bigg\{\left(\frac{\tilde{G}\alpha m}{r}\right)^2 \bigg(-40 \bar{\beta}_{-} \mathcal{S}_{-} - 1280 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 480 \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-} - 52 \mathcal{S}_{+} + 440 \bar{\beta}_{+} \mathcal{S}_{+} - 160 \bar{\gamma} \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad\ \quad- 1280 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}  - 1920 \bar{\beta}_{-}^2 \bar{\gamma}^{-2} \mathcal{S}_{+} + 1920 \bar{\beta}_{+}^2 \bar{\gamma}^{-2} \mathcal{S}_{+} + 480 \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad\ \quad+\nu \Big[-320 \bar{\beta}_{-} \mathcal{S}_{-} + 160 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 16 \mathcal{S}_{+} + 160 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big] + 48 \mathcal{S}_{-} \nu \delta  \nn\\
	&\qquad\qquad\qquad\qquad\ \quad+  \delta \Big[-68 \mathcal{S}_{-} + 40 \bar{\beta}_{+} \mathcal{S}_{-} - 80 \bar{\gamma} \mathcal{S}_{-} - 160 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 1920 \bar{\beta}_{-}^2 \bar{\gamma}^{-2} \mathcal{S}_{-} + 1920 \bar{\beta}_{+}^2 \bar{\gamma}^{-2} \mathcal{S}_{-} \nn\\
	&\qquad\qquad\qquad\qquad\qquad\ \,\quad- 480 \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-} - 440 \bar{\beta}_{-} \mathcal{S}_{+} - 160 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} - 480 \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{+}\Big]\bigg) \nn\\
	&\ \ \qquad+ \left(\frac{\tilde{G}\alpha m}{r}\right) (nv)^2 \bigg(-320 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 240 \mathcal{S}_{+} - 160 \bar{\gamma} \mathcal{S}_{+} - 320 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad\qquad\ \quad+ \nu \Big[640 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 180 \mathcal{S}_{+} + 640 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} \Big] + 100 \mathcal{S}_{-} \nu \delta \nn\\
	&\qquad\qquad\qquad\qquad\qquad\ \quad+  \delta \Big[-120 \mathcal{S}_{-} - 80 \bar{\gamma} \mathcal{S}_{-} - 160 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 160 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]  \bigg) \nn\\
	&\ \ \qquad+ \left(\frac{\tilde{G}\alpha m}{r}\right) v^2  \bigg(-160 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 12 \mathcal{S}_{+} - 40 \bar{\gamma} \mathcal{S}_{+} - 160 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}  \nn\\
	&\qquad\qquad\qquad\qquad+ \delta\Big[12 \mathcal{S}_{-} + 40 \bar{\gamma} \mathcal{S}_{-} + 160 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} + 160 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]   \nn\\
	&\qquad\qquad\qquad\qquad+  \nu \Big[320 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 164 \mathcal{S}_{+} + 320 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} + 28 \mathcal{S}_{-} \delta\Big]\bigg) \nn\\
	&\ \ \qquad+  v^{4} \bigg(-11 \mathcal{S}_{+} + 11 \mathcal{S}_{-} \delta + 33 \mathcal{S}_{+}\nu - 51 \mathcal{S}_{-} \nu\delta \bigg)\Bigg\} \nn\\
%%%%%%%%%%
&\ \ \qquad +\frac{1}{18 c^5 (1 -  \zeta)} \left(\frac{\tilde{G}\alpha m}{r}\right)^2 (nv) \Bigg\{ 72 \bar{\beta}_{-} \mathcal{S}_{-} - 72 \bar{\beta}_{-} \zeta \mathcal{S}_{-} - 336 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 336 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} + 1728 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-2} \mathcal{S}_{-} \nn\\
	&\qquad\qquad\qquad\qquad - 1728 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} - 288 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^3 + 288 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 + 576 \bar{\beta}_{-} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^3 - 576 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \nn\\
	&\qquad\qquad\qquad\qquad  - 4608 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^3 + 4608 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 + 72 \bar{\beta}_{+} \mathcal{S}_{+} - 72 \bar{\beta}_{+} \zeta \mathcal{S}_{+} - 24 \bar{\gamma} \mathcal{S}_{+} + 24 \zeta \bar{\gamma} \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad - 192 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} + 192 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{+} + 576 \bar{\beta}_{+}^2 \bar{\gamma}^{-2} \mathcal{S}_{+} - 576 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{+} + 72 \zeta \mathcal{S}_{-}^2 \mathcal{S}_{+} - 72 \zeta^2 \mathcal{S}_{-}^2 \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad  - 288 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \mathcal{S}_{+} + 288 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \mathcal{S}_{+} + 576 \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \mathcal{S}_{+} - 576 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad  - 2304 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 \mathcal{S}_{+} - 2304 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 \mathcal{S}_{+} + 2304 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^2 \mathcal{S}_{+} + 2304 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^2 \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad  + \delta \Big[144 \bar{\beta}_{+} \mathcal{S}_{-} - 144 \bar{\beta}_{+} \zeta \mathcal{S}_{-} - 42 \bar{\gamma} \mathcal{S}_{-} + 42 \zeta \bar{\gamma} \mathcal{S}_{-} - 336 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} + 336 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} + 576 \bar{\beta}_{-}^2 \bar{\gamma}^{-2} \mathcal{S}_{-} \nn\\
	&\qquad\qquad\qquad\qquad\qquad + 1152 \bar{\beta}_{+}^2 \bar{\gamma}^{-2} \mathcal{S}_{-} - 576 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} - 1152 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} + 72 \zeta \mathcal{S}_{-}^3 - 72 \zeta^2 \mathcal{S}_{-}^3 - 288 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \nn\\
	&\qquad\qquad\qquad\qquad\qquad + 288 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 + 576 \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^3 - 576 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 - 2304 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^3 - 2304 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \nn\\
	&\qquad\qquad\qquad\qquad\qquad  + 2304 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 + 2304 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 - 192 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} + 192 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{+} + 576 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-2} \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad\qquad - 576 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{+} - 288 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \mathcal{S}_{+} + 288 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \mathcal{S}_{+} + 576 \bar{\beta}_{-} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad\qquad - 576 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \mathcal{S}_{+} - 4608 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 \mathcal{S}_{+} + 4608 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^2 \mathcal{S}_{+}\Big]  \nn\\
	&\qquad\qquad\qquad\qquad + \nu \Big[32 \zeta \mathcal{S}_{-}^2 \mathcal{S}_{+} - 32 \zeta^2 \mathcal{S}_{-}^2 \mathcal{S}_{+}\Big]  \nn\\
	&\qquad\qquad\qquad\qquad  + \alpha^{1/2} \Bigg(-144 \bar{\beta}_{+} + 48 \bar{\gamma} - 72 \bar{\beta}_{+} \bar{\gamma} + 24 \bar{\gamma}^2 - 72 \zeta \mathcal{S}_{-}^2 + 144 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 36 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 288 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \nn\\
	&\qquad\qquad\qquad\qquad\qquad\qquad  + 144 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 288 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + \nu \Big[-64 \zeta \mathcal{S}_{-}^2 - 32 \zeta \bar{\gamma} \mathcal{S}_{-}^2\Big]   \nn\\
	&\qquad\qquad\qquad\qquad\qquad\qquad  +  \delta \Big[144 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 + 288 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 72 \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 144 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad\qquad\qquad\qquad  - 36 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} + 288 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big]    \Bigg) \nn\\
	&\qquad\qquad\qquad\qquad  +\alpha^{1/2}   \lambda_1 \Bigg(144 \bar{\beta}_{+} \zeta^{-1} - 48 \zeta^{-1} \bar{\gamma} + 72 \bar{\beta}_{+} \zeta^{-1} \bar{\gamma} - 24 \zeta^{-1} \bar{\gamma}^2 + 72 \mathcal{S}_{-}^2 - 144 \bar{\beta}_{+} \mathcal{S}_{-}^2 + 36 \bar{\gamma} \mathcal{S}_{-}^2 \nn\\
	&\qquad\qquad\qquad\qquad\qquad\qquad\quad - 288 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 144 \bar{\beta}_{-} \mathcal{S}_{-} \mathcal{S}_{+} - 288 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + \nu \Big[64 \mathcal{S}_{-}^2 + 32 \bar{\gamma} \mathcal{S}_{-}^2\Big]  \nn\\
	&\qquad\qquad\qquad\qquad\qquad\qquad\quad  +\delta  \Big[-144 \bar{\beta}_{-} \mathcal{S}_{-}^2 - 288 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 72 \mathcal{S}_{-} \mathcal{S}_{+} - 144 \bar{\beta}_{+} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
	&\qquad\qquad\qquad\qquad\qquad\qquad\quad\,\qquad  + 36 \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} - 288 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  \Bigg)  \Bigg\} \Bigg] + \bigO6\,, \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
I_i^{s} &= - \frac{\alpha^{1/2} \zeta m \nu r }{(1 -  \zeta) \phi_0} \Biggl[2 \mathcal{S}_{-} n^{i} \nn\\
	&\qquad\quad  + \frac{1}{5 c^2} \Bigg\{ n^{i} \left(\frac{\tilde{G}\alpha m}{r}\right) \Bigg(-9 \mathcal{S}_{-} + 20 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} + 20 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\quad+\delta \Big[-20 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 4 \mathcal{S}_{+} - 20 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]  + 13 \mathcal{S}_{-} \nu \Bigg) \nn \\
	&\qquad\quad\ \,\qquad+  n^{i} v^2 \Big(\mathcal{S}_{-} + 4 \mathcal{S}_{+} \delta - 7 \mathcal{S}_{-} \nu\Big)+ v^{i} (nv)  \Big( 2 \mathcal{S}_{-} - 2 \mathcal{S}_{+} \delta - 4 \mathcal{S}_{-} \nu \Big) \Bigg\}\nn\\&\qquad\quad + \frac{1}{3 c^3} v^{i} \left(\frac{\tilde{G}\alpha m}{r}\right) \bigg(- \bar{\gamma} \mathcal{S}_{-} + 4 \zeta \mathcal{S}_{-}^3 + 4 \zeta \mathcal{S}_{-}^2 \mathcal{S}_{+} \delta - 8 \zeta \mathcal{S}_{-}^3 \nu \bigg) \nn\\
	&\qquad\quad+ \frac{1}{140 c^4}\Bigg\{ n^{i} \left(\frac{\tilde{G}\alpha m}{r}\right)^2 \Bigg( -38 \mathcal{S}_{-} + 224 \bar{\beta}_{+} \mathcal{S}_{-} - 56 \bar{\gamma} \mathcal{S}_{-} - 672 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} + 560 \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-} + 224 \bar{\beta}_{-} \mathcal{S}_{+} \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad- 672 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} + 560 \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{+}  \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad +\delta  \Big[-224 \bar{\beta}_{-} \mathcal{S}_{-} + 672 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 560 \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-} - 32 \mathcal{S}_{+} - 224 \bar{\beta}_{+} \mathcal{S}_{+} + 56 \bar{\gamma} \mathcal{S}_{+}   \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad + 672 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} - 560 \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{+}\Big]    \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad  + \nu \Big[-1234 \mathcal{S}_{-} + 112 \bar{\beta}_{+} \mathcal{S}_{-} - 728 \bar{\gamma} \mathcal{S}_{-} - 224 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 4480 \bar{\beta}_{-}^2 \bar{\gamma}^{-2} \mathcal{S}_{-}   \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad + 4480 \bar{\beta}_{+}^2 \bar{\gamma}^{-2} \mathcal{S}_{-} - 1120 \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-} - 896 \bar{\beta}_{-} \mathcal{S}_{+} - 224 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} - 1120 \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{+} \Big]  \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad +\delta\nu \Big[448 \bar{\beta}_{-} \mathcal{S}_{-} - 672 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 120 \mathcal{S}_{+} - 672 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]   + 470 \mathcal{S}_{-} \nu^2 \Bigg) \nn\\
	&\qquad\quad\qquad\ \quad+ n^{i}  \left(\frac{\tilde{G}\alpha m}{r}\right) (nv)^2 \Bigg( 105 \mathcal{S}_{-} + 56 \bar{\gamma} \mathcal{S}_{-} - 56 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 56 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad  + \Big[56 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 140 \mathcal{S}_{+} + 84 \bar{\gamma} \mathcal{S}_{+} + 56 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big] \delta \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad  + \nu \Big[-49 \mathcal{S}_{-} - 112 \bar{\gamma} \mathcal{S}_{-} - 112 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 112 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} \Big]\nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad  + \delta\nu\Big[-336 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 224 \mathcal{S}_{+} - 336 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]  - 245 \mathcal{S}_{-} \nu^2 \Bigg)  \nn\\
	&\qquad\quad\qquad\ \quad + n^{i}  \left(\frac{\tilde{G}\alpha m}{r}\right) v^2 \Bigg(65 \mathcal{S}_{-} + 28 \bar{\gamma} \mathcal{S}_{-} - 224 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 224 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad + \delta \Big[224 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 320 \mathcal{S}_{+} + 252 \bar{\gamma} \mathcal{S}_{+} + 224 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]  \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad + \nu \Big[-1303 \mathcal{S}_{-} - 756 \bar{\gamma} \mathcal{S}_{-} + 672 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} + 672 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} \Big]\nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad + \delta \nu\Big[336 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 228 \mathcal{S}_{+} + 336 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]- 675 \mathcal{S}_{-} \nu^2 \Bigg)  \nn\\
	&\qquad\quad\qquad\ \quad+n^{i}  v^{4}  \Bigg( 33 \mathcal{S}_{-} + 72 \mathcal{S}_{+} \delta + \Big[-279 \mathcal{S}_{-} - 312 \mathcal{S}_{+} \delta \Big] \nu + 549 \mathcal{S}_{-} \nu^2  \Bigg) \nn\\
	&\qquad\quad\qquad\ \quad+   v^{i}\left(\frac{\tilde{G}\alpha m}{r}\right)  (nv) \Bigg(	310 \mathcal{S}_{-} + 168 \bar{\gamma} \mathcal{S}_{-} + 112 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} + 112 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad + \delta\Big[-112 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 240 \mathcal{S}_{+} - 168 \bar{\gamma} \mathcal{S}_{+} - 112 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]  \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad + \nu \Big[1182 \mathcal{S}_{-} + 504 \bar{\gamma} \mathcal{S}_{-} - 336 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 336 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big] \nn\\
&\qquad\qquad\qquad\qquad\qquad\qquad\ \qquad\qquad +\delta \nu \Big[112 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 192 \mathcal{S}_{+} + 112 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]  - 514 \mathcal{S}_{-} \nu^2  \Bigg)  \nn\\
	&\qquad\quad\qquad\ \quad+  v^{i} (nv) v^2 \Bigg( 20 \mathcal{S}_{-} - 20 \mathcal{S}_{+} \delta + \Big[-164 \mathcal{S}_{-} + 124 \mathcal{S}_{+} \delta \Big] \nu + 376 \mathcal{S}_{-} \nu^2  \Bigg) \Bigg\}\Biggr]  + \bigO5\,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
I_{ij}^s &= - \frac{\alpha^{1/2} \zeta m \nu r^2}{(1 -  \zeta) \phi_0} \Bigg[(\mathcal{S}_{+} -  \mathcal{S}_{-} \delta) n^{\langle i} n^{j \rangle}  \nn\\
	&\qquad\quad + \frac{1}{14 c^2}\Bigg\{n^{\langle i} n^{j \rangle}  \left(\frac{\tilde{G}\alpha m}{r}\right) \bigg(56 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 18 \mathcal{S}_{+} + 56 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} + \delta \Big[18 \mathcal{S}_{-} - 56 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 56 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big]  \nn\\
	&\qquad\qquad\qquad\qquad+  \nu\Big[ -112 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 40 \mathcal{S}_{+} - 112 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} \Big] - 32 \mathcal{S}_{-} \nu \delta\bigg) \nn\\	&\qquad\qquad+ n^{\langle i} n^{j\rangle}  v^2 \bigg(-5 \mathcal{S}_{+} + 5 \mathcal{S}_{-} \delta + 23 \mathcal{S}_{-}\nu  \delta+ 15 \mathcal{S}_{+} \nu \bigg)  +  n^{\langle i}  v^{j\rangle} (nv)\bigg(8 \mathcal{S}_{+} - 8 \mathcal{S}_{-} \delta -24 \mathcal{S}_{+} \nu+ 8 \mathcal{S}_{-}\nu \delta \bigg) \nn\\
	&\qquad\qquad+ v^{\langle i} v^{j \rangle}  \bigg(2 \mathcal{S}_{+} - 2 \mathcal{S}_{-} \delta -6 \mathcal{S}_{+} \nu + 2 \mathcal{S}_{-} \nu \delta\bigg) \Bigg\}\nn\\
	&\qquad\quad 
	+ \frac{1}{3 c^3}   n^{\langle i} v^{j\rangle} \left(\frac{\tilde{G}\alpha m}{r}\right) \bigg( 8 \zeta \mathcal{S}_{-}^2  \mathcal{S}_{+} \nu + 8 \zeta \mathcal{S}_{-}^3 \delta \nu \bigg) \Bigg]   + \bigO4\,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
I_{ijk}^s &=  - \frac{\alpha^{1/2} \zeta m \nu r^3 }{(1 -  \zeta) \phi_0} \Biggl[ (\mathcal{S}_{-} -  \mathcal{S}_{+} \delta - 2 \mathcal{S}_{-} \nu) n^{i} n^{j} n^{k} \nn\\
	&+ \frac{1}{18 c^2}\Bigg\{ n^{\langle i} n^{j} n^{k \rangle}\left(\frac{\tilde{G}\alpha m}{r}\right) \Bigg	(-23 \mathcal{S}_{-} + 72 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} + 72 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+} +  \delta \Big[-72 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} + 23 \mathcal{S}_{+} - 72 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big] \nn\\
	&\quad\qquad\quad+ \nu \Big[101 \mathcal{S}_{-} - 216 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{-} - 216 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{+}\Big] + \nu\delta\Big[72 \bar{\beta}_{-} \bar{\gamma}^{-1} \mathcal{S}_{-} - 55 \mathcal{S}_{+} + 72 \bar{\beta}_{+} \bar{\gamma}^{-1} \mathcal{S}_{+} \Big]  - 118 \mathcal{S}_{-} \nu^2\Bigg) \nn\\
	&+ n^{\langle i} n^{j} n^{k \rangle} v^2 \bigg(-7 \mathcal{S}_{-} + 7 \mathcal{S}_{+} \delta + \mathcal{S}_{-} \nu + 13 \mathcal{S}_{+}\nu  \delta + 94 \mathcal{S}_{-} \nu^2\bigg) \nn\\
	&+ n^{\langle i} n^{j} v^{k \rangle} (nv) \bigg(12 \mathcal{S}_{-} - 12 \mathcal{S}_{+} \delta -48 \mathcal{S}_{-}\nu + 24 \mathcal{S}_{+} \nu \delta+ 24 \mathcal{S}_{-} \nu^2\bigg)   \nn\\
	&+ n^{\langle i} v^{j} v^{k \rangle} \bigg(6 \mathcal{S}_{-} - 6 \mathcal{S}_{+} \delta -24 \mathcal{S}_{-}\nu + 12 \mathcal{S}_{+}\nu \delta + 12 \mathcal{S}_{-} \nu^2\bigg) \Bigg\}\Bigg]+\bigO3\,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
I_{ijkl}^s &=- \frac{\alpha^{1/2} \zeta m \nu  r^4}{(1 -  \zeta) \phi_0} n^{\langle i} n^{j} n^{k} n^{l\rangle}\bigl(\mathcal{S}_{+} -  \mathcal{S}_{-} \delta -3 \mathcal{S}_{+}\nu + \mathcal{S}_{-}\nu \delta\bigr) +\bigO2\,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
I_{ijklm}^s &= - \frac{\alpha^{1/2} \zeta m \nu  r^5}{(1 -  \zeta) \phi_0}n^{\langle i} n^{j} n^{k} n^{l} n^{m\rangle}  \bigl(\mathcal{S}_{-} -  \mathcal{S}_{+} \delta -4 \mathcal{S}_{-}\nu + 2 \mathcal{S}_{+} \nu\delta + 2 \mathcal{S}_{-} \nu^2\bigr) + \bigO \,. \nn\\
\end{align}

==> (inline-1) <==
\begin{align}
A^\text{-1PN} &= 4 \zeta \mathcal{S}_{-}^2 \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
B_1^\text{N} &=  -92 \zeta \mathcal{S}_{-}^2 - 40 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 40 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + \Big[40 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 - 8 \zeta \mathcal{S}_{-} \mathcal{S}_{+}\Big] \delta + 4 \zeta \mathcal{S}_{-}^2 \nu    \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
B_2^\text{N} &=  160 \bar{\beta}_{+} - 23 \bar{\gamma} - 240 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} - 28 \zeta \mathcal{S}_{-}^2 - 40 \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 360 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 480 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 480 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2\nn\\
&\quad - 360 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + 960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + \Big[120 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 32 \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 120 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big] \delta + 36 \zeta \mathcal{S}_{-}^2 \nu   \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
B_3^\text{N} &=  -4 \bar{\gamma} + 32 \zeta \mathcal{S}_{-}^2 + 20 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 40 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 40 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad + \delta \Big[-40 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 8 \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 40 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  - 4 \zeta \mathcal{S}_{-}^2 \nu  \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
C^\text{0.5PN} &= 10 \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 40 \zeta^2 \mathcal{S}_{-}^4 - 40 \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} \delta    \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
D_1^\text{1PN} &= -64 \bar{\gamma} - 70 \bar{\gamma}^2 - 35 \bar{\gamma}^3 + 23784 \zeta \mathcal{S}_{-}^2 + 2240 \bar{\beta}_{-}^2 \zeta \mathcal{S}_{-}^2 + 21056 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 + 2240 \bar{\beta}_{+}^2 \zeta \mathcal{S}_{-}^2 + 21000 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 8960 \bar{\beta}_{+} \zeta \bar{\gamma} \mathcal{S}_{-}^2  \nn\\
&\quad\,  + 4620 \zeta \bar{\gamma}^2 \mathcal{S}_{-}^2 + 4032 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 2240 \zeta \bar{\chi}_{+} \mathcal{S}_{-}^2 - 2240 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-}^2 + 1960 \zeta^2 \mathcal{S}_{-}^4 + 980 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^4 - 3584 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\quad\,  + 4032 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 2240 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-} \mathcal{S}_{+} + 280 \zeta^2 \mathcal{S}_{+}^4 + 140 \zeta^2 \bar{\gamma} \mathcal{S}_{+}^4  \nn\\
&\quad\, + \delta \Big[-21056 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 - 4480 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 8960 \bar{\beta}_{-} \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 4032 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 2240 \zeta \bar{\chi}_{-} \mathcal{S}_{-}^2 + 2240 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  + 3936 \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 3584 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 1680 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} + 280 \zeta \bar{\gamma}^2 \mathcal{S}_{-} \mathcal{S}_{+} - 4032 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\qquad\,\quad\, + 2240 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-} \mathcal{S}_{+} + 1120 \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} + 560 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 1120 \zeta^2 \mathcal{S}_{-} \mathcal{S}_{+}^3 + 560 \zeta^2 \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+}^3\Big]   \nn\\
&\quad\,  +\nu  \Big[256 \bar{\gamma} + 140 \bar{\gamma}^2 + 70 \bar{\gamma}^3 + 11936 \zeta \mathcal{S}_{-}^2 - 8960 \bar{\beta}_{-}^2 \zeta \mathcal{S}_{-}^2 + 6048 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 + 5040 \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 280 \zeta \bar{\gamma}^2 \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\, + 26880 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 896 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 26880 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 17920 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 17920 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2\nn\\
&\qquad\,\quad\,  + 4480 \zeta \bar{\chi}_{+} \mathcal{S}_{-}^2 + 4480 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-}^2 - 3920 \zeta^2 \mathcal{S}_{-}^4 - 1960 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^4 + 14336 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 896 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\qquad\,\quad\, + 4480 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-} \mathcal{S}_{+} - 560 \zeta^2 \mathcal{S}_{+}^4 - 280 \zeta^2 \bar{\gamma} \mathcal{S}_{+}^4   \Big]  \nn\\
&\quad\,  +  \delta\nu \Big[672 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 + 1792 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 704 \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 1792 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big] - 88 \zeta \mathcal{S}_{-}^2 \nu^2  \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
D_2^\text{1PN} &= -19264 \bar{\beta}_{+} - 26880 \bar{\beta}_{+}^2 - 6256 \bar{\gamma} + 25984 \bar{\beta}_{+} \bar{\gamma} - 6720 \bar{\gamma}^2 - 35840 \bar{\beta}_{-}^2 \bar{\gamma}^{-1} + 134400 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} + 107520 \bar{\beta}_{-}^2 \bar{\beta}_{+} \bar{\gamma}^{-2} \nn\\
&\quad\,  - 107520 \bar{\beta}_{+}^3 \bar{\gamma}^{-2} + 8960 \bar{\chi}_{+} - 26880 \bar{\beta}_{+} \bar{\gamma}^{-1} \bar{\chi}_{+} + 31240 \zeta \mathcal{S}_{-}^2 - 39200 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 + 31808 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 4480 \bar{\beta}_{+} \zeta \bar{\gamma} \mathcal{S}_{-}^2  \nn\\
&\quad\, + 4480 \zeta \bar{\gamma}^2 \mathcal{S}_{-}^2 + 4480 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 61376 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 58240 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 143360 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2  \nn\\
&\quad\, - 250880 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 215040 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 215040 \bar{\beta}_{+}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 53760 \bar{\beta}_{-} \zeta \bar{\gamma}^{-2} \bar{\chi}_{-} \mathcal{S}_{-}^2 - 31360 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-}^2  \nn\\
&\quad\, + 53760 \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \bar{\chi}_{+} \mathcal{S}_{-}^2 - 40320 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 61376 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + 62720 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\,  - 394240 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 215040 \bar{\beta}_{-}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} + 215040 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} - 31360 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\quad\,+ 53760 \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \bar{\chi}_{-} \mathcal{S}_{-} \mathcal{S}_{+} + 53760 \bar{\beta}_{-} \zeta \bar{\gamma}^{-2} \bar{\chi}_{+} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\quad\, + \delta \Big[-4032 \bar{\beta}_{-} + 26880 \bar{\beta}_{-} \bar{\beta}_{+} - 8064 \bar{\beta}_{-} \bar{\gamma} + 8960 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-1} - 8960 \bar{\chi}_{-} + 26880 \bar{\beta}_{+} \bar{\gamma}^{-1} \bar{\chi}_{-} - 14560 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,   - 4480 \bar{\beta}_{-} \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 61376 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 62720 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 35840 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 215040 \bar{\beta}_{-}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  + 215040 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 31360 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-}^2 - 53760 \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \bar{\chi}_{-} \mathcal{S}_{-}^2 - 53760 \bar{\beta}_{-} \zeta \bar{\gamma}^{-2} \bar{\chi}_{+} \mathcal{S}_{-}^2 + 6560 \zeta \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\qquad\,\quad\,  - 13440 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 672 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} - 58240 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 61376 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 4480 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\nn\\
&\qquad\,\quad\,   + 35840 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 71680 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 215040 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} + 215040 \bar{\beta}_{+}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+}\nn\\
&\qquad\,\quad\,   - 53760 \bar{\beta}_{-} \zeta \bar{\gamma}^{-2} \bar{\chi}_{-} \mathcal{S}_{-} \mathcal{S}_{+} + 31360 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-} \mathcal{S}_{+} - 53760 \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \bar{\chi}_{+} \mathcal{S}_{-} \mathcal{S}_{+}\Big]   \nn\\
&\quad\, + \nu \Big[34048 \bar{\beta}_{+} - 4784 \bar{\gamma} - 62720 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} - 16040 \zeta \mathcal{S}_{-}^2 - 15680 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 6496 \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 71680 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  - 58688 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 268800 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 17920 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 35840 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-}^2 + 53760 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\qquad\,\quad\,  - 58688 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 71680 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + 250880 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 35840 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-} \mathcal{S}_{+}  \Big]   \nn\\
&\quad\, + \delta \nu \Big[6720 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 + 34496 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 12000 \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 34496 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  + 6200 \zeta \mathcal{S}_{-}^2 \nu^2 \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
D_3^\text{1PN} &= -896 \bar{\beta}_{+} + 1920 \bar{\gamma} + 896 \bar{\beta}_{+} \bar{\gamma} + 672 \bar{\gamma}^2 - 11160 \zeta \mathcal{S}_{-}^2 - 7392 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 10080 \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 2240 \bar{\beta}_{+} \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 2240 \zeta \bar{\gamma}^2 \mathcal{S}_{-}^2  \nn\\
&\quad\,  - 4480 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 14784 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 4480 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 4480 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-}^2 - 1792 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\quad\,  - 14784 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 8960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + 4480 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\quad\,  + \delta \Big[896 \bar{\beta}_{-} - 896 \bar{\beta}_{-} \bar{\gamma} + 7392 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 + 2240 \bar{\beta}_{-} \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 14784 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 8960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  - 4480 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-}^2 + 800 \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 1792 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 1120 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} + 4480 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\qquad\,\quad\,  + 14784 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + 4480 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 4480 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-} \mathcal{S}_{+}\Big]   \nn\\
&\quad\,  + \nu \Big[2688 \bar{\beta}_{+} - 640 \bar{\gamma} + 1464 \zeta \mathcal{S}_{-}^2 + 2464 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 1120 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 17920 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 9408 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  - 35840 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 35840 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 8960 \zeta \bar{\gamma}^{-1} \bar{\chi}_{+} \mathcal{S}_{-}^2 - 10752 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 9408 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\qquad\,\quad\,  + 17920 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 8960 \zeta \bar{\gamma}^{-1} \bar{\chi}_{-} \mathcal{S}_{-} \mathcal{S}_{+} \Big]   \nn\\
&\quad\,  + \delta \nu \Big[-224 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 - 5824 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 1536 \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 5824 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  + 360 \zeta \mathcal{S}_{-}^2 \nu^2 \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
D_4^\text{1PN} &= 6048 \bar{\beta}_{+} - 6774 \bar{\gamma} + 13440 \bar{\beta}_{+} \bar{\gamma} - 5040 \bar{\gamma}^2 + 3360 \bar{\beta}_{-}^2 \bar{\gamma}^{-1} + 30240 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} + 3912 \zeta \mathcal{S}_{-}^2 - 13440 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 + 5376 \zeta \bar{\gamma} \mathcal{S}_{-}^2 \nn\\
&\quad\, + 20160 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 67200 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 67200 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 13440 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 20160 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\, - 134400 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\, + \delta \Big[672 \bar{\beta}_{-} + 6720 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-1} - 26880 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 - 60480 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 26880 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 7848 \zeta \mathcal{S}_{-} \mathcal{S}_{+}\nn\\
&\qquad\,\quad\,   - 26880 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 3024 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} - 60480 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 13440 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 13440 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  \nn\\
&\quad\, + \nu \Big[48384 \bar{\beta}_{+} - 7848 \bar{\gamma} - 67200 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} + 4848 \zeta \mathcal{S}_{-}^2 - 4032 \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 100800 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  + 134400 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 134400 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 100800 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + 268800 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} \Big]  \nn\\
&\quad\, +  \delta \nu \Big[47040 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 12672 \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 47040 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  + 1104 \zeta \mathcal{S}_{-}^2 \nu^2 \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
D_5^\text{1PN} &= -5600 \bar{\beta}_{+} + 5652 \bar{\gamma} - 8960 \bar{\beta}_{+} \bar{\gamma} + 3808 \bar{\gamma}^2 - 2240 \bar{\beta}_{-}^2 \bar{\gamma}^{-1} - 15680 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} + 16 \zeta \mathcal{S}_{-}^2 + 2240 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 2016 \zeta \bar{\gamma} \mathcal{S}_{-}^2 \nn\\
&\quad\, - 25088 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 35840 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 35840 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 2240 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 25088 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\, + 71680 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\, + \delta \Big[-672 \bar{\beta}_{-} - 8960 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-1} + 24640 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 + 51968 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 35840 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 5616 \zeta \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\qquad\,\quad\,  + 24640 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 2464 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} + 51968 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + 17920 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 17920 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  \nn\\
&\quad\,+ \nu\Big[-26880 \bar{\beta}_{+} + 3648 \bar{\gamma} + 35840 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} + 2512 \zeta \mathcal{S}_{-}^2 + 4032 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 61824 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 71680 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  - 71680 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 61824 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 143360 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} \Big] \nn\\
&\quad\, + \delta  \nu \Big[-45248 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 11456 \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 45248 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  - 2880 \zeta \mathcal{S}_{-}^2 \nu^2  \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
D_6^\text{1PN} &= -438 \bar{\gamma} - 224 \bar{\gamma}^2 - 1120 \bar{\beta}_{-}^2 \bar{\gamma}^{-1} - 1120 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} + 1432 \zeta \mathcal{S}_{-}^2 + 2240 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 + 1792 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 560 \zeta \bar{\gamma}^2 \mathcal{S}_{-}^2 \nn\\
&\quad\, + 4032 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 4480 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 4480 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 2240 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 4032 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\,+ 8960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\,+ \delta \Big[2240 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-1} - 2240 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 - 4032 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 8960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 312 \zeta \mathcal{S}_{-} \mathcal{S}_{+}  - 2240 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\qquad\,\quad\,  - 112 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} - 4032 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 4480 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 4480 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  \nn\\
&\quad\,+ \nu \Big[-2688 \bar{\beta}_{+} + 888 \bar{\gamma} + 4480 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} - 3264 \zeta \mathcal{S}_{-}^2 - 1344 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 1344 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 8960 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,   - 8960 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 1344 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 17920 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+}  \Big] \nn\\
&\quad\,+ \delta\nu \Big[6272 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 1280 \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 6272 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}\Big]  - 48 \zeta \mathcal{S}_{-}^2 \nu^2 \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
E_1^\text{1.5PN} &= -7680 \bar{\beta}_{+} - 8640 \bar{\beta}_{+}^2 - 24 \bar{\gamma} + 5760 \bar{\beta}_{+} \bar{\gamma} - 972 \bar{\gamma}^2 + 46080 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} - 69120 \bar{\beta}_{+}^3 \bar{\gamma}^{-2} - 28800 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 + 168 \zeta \bar{\gamma} \mathcal{S}_{-}^2 \nn\\
&\quad\, - 1200 \bar{\beta}_{+} \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 1440 \zeta \bar{\gamma}^2 \mathcal{S}_{-}^2 + 17280 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 31680 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 51840 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 161280 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \nn\\
&\quad\,- 230400 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 691200 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 414720 \bar{\beta}_{+}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 10080 \zeta^2 \mathcal{S}_{-}^4 + 4800 \bar{\beta}_{+} \zeta^2 \mathcal{S}_{-}^4 + 5760 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^4 \nn\\&\quad\,+ 34560 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 - 69120 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 34560 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 69120 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 276480 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 \nn\\
&\quad\,+ 276480 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 - 1658880 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 - 552960 \bar{\beta}_{+}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 - 11520 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 23040 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\,+ 34560 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 253440 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 552960 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} - 4800 \bar{\beta}_{-} \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} \nn\\
&\quad\,+ 34560 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 34560 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 138240 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 552960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} \nn\\
&\quad\, - 552960 \bar{\beta}_{-}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 1658880 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+} \nn\\
&\quad\, +  \delta \Big[-7680 \bar{\beta}_{-} + 46080 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-1} - 69120 \bar{\beta}_{-} \bar{\beta}_{+}^2 \bar{\gamma}^{-2} - 20160 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 + 1200 \bar{\beta}_{-} \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 31680 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2  \nn\\
&\qquad\,\quad\, + 69120 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 391680 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 138240 \bar{\beta}_{-}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 967680 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 - 4800 \bar{\beta}_{-} \zeta^2 \mathcal{S}_{-}^4  \nn\\
&\qquad\,\quad\, + 34560 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 - 34560 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 138240 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 552960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4  \nn\\
&\qquad\,\quad\, - 552960 \bar{\beta}_{-}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 - 1658880 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 - 20160 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 2688 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} + 23040 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 34560 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 92160 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 161280 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 276480 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 276480 \bar{\beta}_{+}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} + 10080 \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} + 4800 \bar{\beta}_{+} \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} + 5760 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 34560 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, - 69120 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 34560 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 69120 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 276480 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 276480 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 1658880 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 552960 \bar{\beta}_{+}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+}\Big]  \nn\\
&\quad\,+ \nu \Big[-8448 \zeta \mathcal{S}_{-}^2 - 20160 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 + 7272 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 94080 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 23040 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 161280 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  - 322560 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 16896 \zeta^2 \mathcal{S}_{-}^4 + 3840 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^4 + 40320 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 + 46080 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4  \nn\\
&\qquad\,\quad\,  - 161280 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 46080 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 645120 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 + 645120 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 + 53760 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, - 161280 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 19200 \bar{\beta}_{-} \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} + 40320 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 161280 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 92160 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 1290240 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+}\Big]  \nn\\
&\quad\, + \delta \nu\Big[-9600 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 + 1536 \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} - 9600 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+}\Big] + 6144 \zeta^2 \mathcal{S}_{-}^4 \nu^2 \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
E_2^\text{1.5PN} &= -23040 \bar{\beta}_{+} - 25920 \bar{\beta}_{+}^2 + 792 \bar{\gamma} + 17280 \bar{\beta}_{+} \bar{\gamma} - 2484 \bar{\gamma}^2 + 138240 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} - 207360 \bar{\beta}_{+}^3 \bar{\gamma}^{-2} - 84960 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 \nn\\&\quad\, + 7920 \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 1440 \zeta \bar{\gamma}^2 \mathcal{S}_{-}^2 + 51840 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 95040 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 155520 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 483840 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \nn\\
&\quad\,- 691200 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 2073600 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 1244160 \bar{\beta}_{+}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 5760 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^4 + 103680 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 \nn\\
&\quad\, - 207360 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 103680 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 207360 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 829440 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 + 829440 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 \nn\\
&\quad\,- 4976640 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 - 1658880 \bar{\beta}_{+}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 - 36000 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 69120 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\,+ 103680 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 760320 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 1658880 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} + 103680 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+} \nn\\
&\quad\, - 103680 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 414720 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 1658880 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 1658880 \bar{\beta}_{-}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+} \nn\\
&\quad\, - 4976640 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+} \nn\\
&\quad\,+ \delta \Big[ -23040 \bar{\beta}_{-} + 138240 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-1} - 207360 \bar{\beta}_{-} \bar{\beta}_{+}^2 \bar{\gamma}^{-2} - 61920 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 + 95040 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2  \nn\\
&\qquad\,\quad\, + 207360 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 1175040 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 414720 \bar{\beta}_{-}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 + 2903040 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2  \nn\\
&\qquad\,\quad\, + 103680 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 - 103680 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 414720 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 1658880 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4  \nn\\
&\qquad\,\quad\, - 1658880 \bar{\beta}_{-}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 - 4976640 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 - 59040 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} + 7920 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} + 69120 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 103680 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 276480 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 483840 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 829440 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 829440 \bar{\beta}_{+}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} + 5760 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 103680 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 207360 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, - 103680 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 207360 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 829440 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 829440 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, - 4976640 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 1658880 \bar{\beta}_{+}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+}\Big]  \nn\\
&\quad\,+ \nu \Big[2304 \zeta \mathcal{S}_{-}^2 - 97920 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 + 30528 \zeta \bar{\gamma} \mathcal{S}_{-}^2 + 201600 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 345600 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 691200 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2  \nn\\
&\qquad\,\quad\,  - 58752 \zeta^2 \mathcal{S}_{-}^4 + 195840 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 - 345600 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 1382400 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 + 1382400 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4   \nn\\
&\qquad\,\quad\, + 115200 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 345600 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 195840 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 345600 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 2764800 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} \Big] \nn\\
&\quad\,+  \delta \nu  \Big[-11520 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 + 1152 \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} - 11520 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+}\Big]+ 6912 \zeta^2 \mathcal{S}_{-}^4 \nu^2 \,,\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
E_3^\text{1.5PN} &= 7680 \bar{\beta}_{+} + 8640 \bar{\beta}_{+}^2 - 840 \bar{\gamma} - 5760 \bar{\beta}_{+} \bar{\gamma} + 540 \bar{\gamma}^2 - 46080 \bar{\beta}_{+}^2 \bar{\gamma}^{-1} + 69120 \bar{\beta}_{+}^3 \bar{\gamma}^{-2} + 27360 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 1104 \zeta \bar{\gamma} \mathcal{S}_{-}^2 \nn\\
&\quad\, + 960 \zeta \bar{\gamma}^2 \mathcal{S}_{-}^2 - 17280 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 31680 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 51840 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 161280 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 230400 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 \nn\\
&\quad\, - 691200 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 - 414720 \bar{\beta}_{+}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 - 3840 \zeta^2 \mathcal{S}_{-}^4 - 3840 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^4 - 34560 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 + 69120 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 \nn\\
&\quad\,+ 34560 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 69120 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 276480 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 - 276480 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 + 1658880 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 \nn\\
&\quad\,+ 552960 \bar{\beta}_{+}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 + 12960 \bar{\beta}_{-} \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 23040 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 34560 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} \nn\\
&\quad\,+ 253440 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 552960 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} - 34560 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 34560 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} \nn\\
&\quad\,+ 138240 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 552960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 552960 \bar{\beta}_{-}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 1658880 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+}\nn\\
&\quad\, + \delta \Big[7680 \bar{\beta}_{-} - 46080 \bar{\beta}_{-} \bar{\beta}_{+} \bar{\gamma}^{-1} + 69120 \bar{\beta}_{-} \bar{\beta}_{+}^2 \bar{\gamma}^{-2} + 21600 \bar{\beta}_{-} \zeta \mathcal{S}_{-}^2 - 31680 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 - 69120 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 \nn\\
&\qquad\,\quad\,  + 391680 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 - 138240 \bar{\beta}_{-}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 - 967680 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-}^2 - 34560 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4  \nn\\
&\qquad\,\quad\, + 34560 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 + 138240 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 552960 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 + 552960 \bar{\beta}_{-}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4  \nn\\
&\qquad\,\quad\, + 1658880 \bar{\beta}_{-} \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^4 + 18720 \bar{\beta}_{+} \zeta \mathcal{S}_{-} \mathcal{S}_{+} - 2064 \zeta \bar{\gamma} \mathcal{S}_{-} \mathcal{S}_{+} - 23040 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} - 34560 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 92160 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} + 161280 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 276480 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+} - 276480 \bar{\beta}_{+}^3 \zeta \bar{\gamma}^{-3} \mathcal{S}_{-} \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\,  - 3840 \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} - 3840 \zeta^2 \bar{\gamma} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 34560 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 69120 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 34560 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, + 69120 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 276480 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} - 276480 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 1658880 \bar{\beta}_{-}^2 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\,  + 552960 \bar{\beta}_{+}^3 \zeta^2 \bar{\gamma}^{-4} \mathcal{S}_{-}^3 \mathcal{S}_{+}\Big]  \nn\\
&\quad\,+ \nu \Big[-2304 \zeta \mathcal{S}_{-}^2 + 55680 \bar{\beta}_{+} \zeta \mathcal{S}_{-}^2 - 16968 \zeta \bar{\gamma} \mathcal{S}_{-}^2 - 120960 \bar{\beta}_{+} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-}^2 + 207360 \bar{\beta}_{-}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2 + 414720 \bar{\beta}_{+}^2 \zeta \bar{\gamma}^{-2} \mathcal{S}_{-}^2  \nn\\
&\qquad\,\quad\,  + 31776 \zeta^2 \mathcal{S}_{-}^4 - 111360 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 + 207360 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^4 - 829440 \bar{\beta}_{-}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 - 829440 \bar{\beta}_{+}^2 \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^4 \nn\\
&\qquad\,\quad\,  - 69120 \bar{\beta}_{-} \zeta \bar{\gamma}^{-1} \mathcal{S}_{-} \mathcal{S}_{+} + 207360 \bar{\beta}_{-} \bar{\beta}_{+} \zeta \bar{\gamma}^{-2} \mathcal{S}_{-} \mathcal{S}_{+} - 111360 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+} + 207360 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-2} \mathcal{S}_{-}^3 \mathcal{S}_{+}  \nn\\
&\qquad\,\quad\, - 1658880 \bar{\beta}_{-} \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-3} \mathcal{S}_{-}^3 \mathcal{S}_{+} \Big] \nn\\
&\quad\,+ \delta\nu \Big[3840 \bar{\beta}_{-} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^4 - 1056 \zeta^2 \mathcal{S}_{-}^3 \mathcal{S}_{+} + 3840 \bar{\beta}_{+} \zeta^2 \bar{\gamma}^{-1} \mathcal{S}_{-}^3 \mathcal{S}_{+}\Big]  - 5376 \zeta^2 \mathcal{S}_{-}^4 \nu^2 \,.
\end{align}
